New Cosmological Signatures from Double Field Theory

In cosmology, it has been a long-standing problem to establish a \emph{parameter insensitive} evolution from an anisotropic phase to an isotropic phase. On the other hand, it is of great importance to construct a theory having extra dimensions as its intrinsic ingredients. We show that these two problems are closely related and can naturally be solved simultaneously in double field theory cosmology. Our derivations are based on general arguments without any fine-tuning parameters. In addition, We find that when we begin with FRW metric, the full spacetime metric of DFT totally agrees with \emph{Kaluza-Klein theory}. There is a visible and invisible dimension exchange between the pre- and post-big bangs. Our results indicate that double field theory has profound physical consequences and the continuous $O\left(D,D\right)$ is a very fundamental symmetry. This observation reinforces the viewpoint that symmetries dictate physics.

==> (inline-0) <==
\begin{eqnarray}
 &   & \star\mathcal{R}_{MN} \nonumber\\
 & = & \star\mathcal{K}_{MN}-S_{\quad M}^{P}\star\mathcal{K}_{PQ}S_{\quad N}^{Q}\nonumber \\
 & = & \frac{1}{8}\partial_{M}\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\partial_{N}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}+\frac{1}{8}\partial_{M}\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\partial_{N}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{8}\partial_{M}\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\partial_{N}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}+\frac{1}{8}\partial_{M}\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\partial_{N}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}\partial_{\mathbf{1}\left(i\right)}\left(\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{MN}\right)-\frac{1}{4}\partial_{\mathbf{1}\left(i\right)}\left(\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{MN}\right)\nonumber \\
 &  & -\frac{1}{4}\partial_{\mathbf{2}\left(i\right)}\left(\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{MN}\right)-\frac{1}{4}\partial_{\mathbf{2}\left(i\right)}\left(\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{MN}\right)\nonumber \\
 &  & -\frac{1}{2}\partial_{\left(N\right.}\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}-\frac{1}{2}\partial_{\left(N\right.}\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}\nonumber \\
 &  & -\frac{1}{2}\partial_{\left(N\right.}\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}-\frac{1}{2}\partial_{\left(N\right.}\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}\nonumber \\
 &  & +\frac{1}{2}\partial_{\mathbf{1}\left(j\right)}\left(\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}\right)+\frac{1}{2}\partial_{\mathbf{2}\left(j\right)}\left(\mathcal{H}^{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}\right)\nonumber \\
 &  & +\frac{1}{2}\partial_{\mathbf{1}\left(j\right)}\left(\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}\right)+\frac{1}{2}\partial_{\mathbf{2}\left(j\right)}\left(\mathcal{H}^{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}\right)\nonumber \\
 &  & +\frac{1}{2}\partial_{\mathbf{1}\left(j\right)}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{1}\left(j\right)}\right)+\frac{1}{2}\partial_{\mathbf{2}\left(j\right)}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{2}\left(j\right)}\right)\nonumber \\
 &  & +\frac{1}{2}\partial_{\mathbf{1}\left(j\right)}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{1}\left(j\right)}\right)+\frac{1}{2}\partial_{\mathbf{2}\left(j\right)}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{2}\left(j\right)}\right)\nonumber \\
\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(l\right)}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{1}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{1}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\left(\mathbf{2}\left(j\right)\right.}\mathcal{H}_{\left.\mathbf{2}\left(i\right)\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{1}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{1}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}\left(\mathcal{H}_{\quad\left(\mathbf{2}\left(i\right)\right.}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\left.\mathbf{2}\left(j\right)\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}.
\end{eqnarray}
\begin{eqnarray}
 &  & \star\mathcal{R}_{MN}\nonumber \\
 & = & \star\mathcal{K}_{MN}-S_{\quad M}^{P}\star\mathcal{K}_{PQ}S_{\quad N}^{Q}\nonumber \\
 & = & \frac{1}{8}\partial_{M}\mathcal{G}_{ij}\partial_{N}\mathcal{G}^{ij}+\frac{1}{8}\partial_{M}\mathcal{B}_{i}^{\; j}\partial_{N}\mathcal{B}_{\; j}^{i}+\frac{1}{8}\partial_{M}\mathcal{C}_{\; j}^{i}\partial_{N}\mathcal{C}_{i}^{\; j}+\frac{1}{8}\partial_{M}\mathcal{D}^{ij}\partial_{N}\mathcal{D}_{ij}\nonumber \\
 &  & -\frac{1}{4}\tilde{\partial}^{i}\left(\mathcal{G}_{ij}\tilde{\partial}^{j}\mathcal{H}_{MN}\right)-\frac{1}{4}\tilde{\partial}^{i}\left(\mathcal{B}_{i}^{\; j}\partial_{j}\mathcal{H}_{MN}\right)-\frac{1}{4}\partial_{i}\left(\mathcal{C}_{\; j}^{i}\tilde{\partial}^{j}\mathcal{H}_{MN}\right)-\frac{1}{4}\partial_{i}\left(\mathcal{D}^{ij}\partial_{j}\mathcal{H}_{MN}\right)\nonumber \\
 &  & -\frac{1}{2}\partial_{\left(N\right.}\mathcal{G}_{ij}\tilde{\partial}^{j}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}-\frac{1}{2}\partial_{\left(N\right.}\mathcal{B}_{i}^{\; j}\partial_{j}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}\nonumber \\
 &  & -\frac{1}{2}\partial_{\left(N\right.}\mathcal{C}_{\; j}^{i}\tilde{\partial}^{j}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}-\frac{1}{2}\partial_{\left(N\right.}\mathcal{D}^{ij}\partial_{j}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}\nonumber \\
 &  & +\frac{1}{2}\tilde{\partial}^{j}\left(\mathcal{G}_{ij}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}\right)+\frac{1}{2}\partial_{j}\left(\mathcal{B}_{i}^{\; j}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{1}\left(i\right)}\right)\nonumber \\
 &  & +\frac{1}{2}\tilde{\partial}^{j}\left(\mathcal{C}_{\; j}^{i}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}\right)+\frac{1}{2}\partial_{j}\left(\mathcal{D}^{ij}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{2}\left(i\right)}\right)\nonumber \\
 &  & +\frac{1}{2}\tilde{\partial}^{j}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{1}\left(j\right)}\right)+\frac{1}{2}\partial_{j}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{2}\left(j\right)}\right)\nonumber \\
 &  & +\frac{1}{2}\tilde{\partial}^{j}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{1}\left(j\right)}\right)+\frac{1}{2}\partial_{j}\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{2}\left(j\right)}\right)\nonumber \\
\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{G}^{kl}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{B}_{\; l}^{k}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{C}_{k}^{\; l}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{G}_{kl}\partial_{j}\mathcal{G}^{kl}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{B}_{\; l}^{k}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{C}_{k}^{\; l}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{G}^{kl}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{B}_{\; l}^{k}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{C}_{k}^{\; l}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{G}_{kl}\partial_{j}\mathcal{G}^{kl}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{B}_{\; l}^{k}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{C}_{k}^{\; l}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{D}_{kl}S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{D}^{kl}\partial_{j}\mathcal{D}_{kl}S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{D}_{kl}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{8}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{D}^{kl}\partial_{j}\mathcal{D}_{kl}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{G}^{ij}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{G}^{ij}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{G}^{ij}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{B}_{\; j}^{i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{B}_{\; j}^{i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{B}_{\; j}^{i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{C}_{i}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{C}_{i}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{C}_{i}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{D}_{ij}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{D}_{ij}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{D}_{ij}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{G}^{ij}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{B}_{\; j}^{i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{C}_{i}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{D}_{ij}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{ik}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{ik}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{i}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{jk}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{jk}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{j}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{ik}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{ik}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{i}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{j}^{\; k}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{j}^{\; k}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{jk}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{i}^{\; k}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{i}^{\; k}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{ik}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{jk}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{jk}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{j}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{i}^{\; k}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{i}^{\; k}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{ik}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{j}^{\; k}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{j}^{\; k}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{jk}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{j}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{i}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{j}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{j}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{i}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{i}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{jk}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{j}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{ik}S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{j}S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{j}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{ik}S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{i}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{jk}S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{G}^{ik}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{G}^{ik}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{B}_{\; k}^{i}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{i}\mathcal{G}^{jk}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{i}\mathcal{G}^{jk}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{i}\mathcal{B}_{\; k}^{j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{j}\mathcal{G}^{ik}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{G}^{ik}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{B}_{\; k}^{i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{i}\mathcal{C}_{j}^{\; k}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{i}\mathcal{C}_{j}^{\; k}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{i}\mathcal{D}_{jk}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{C}_{i}^{\; k}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{C}_{i}^{\; k}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{D}_{ik}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{i}\mathcal{G}^{jk}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{i}\mathcal{G}^{jk}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{i}\mathcal{B}_{\; k}^{j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{j}\mathcal{C}_{i}^{\; k}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{C}_{i}^{\; k}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{D}_{ik}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{i}\mathcal{C}_{j}^{\; k}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{i}\mathcal{C}_{j}^{\; k}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{i}\mathcal{D}_{jk}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{B}_{\; k}^{i}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{i}\mathcal{B}_{\; k}^{j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\partial_{j}\mathcal{B}_{\; k}^{i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{i}\mathcal{D}_{jk}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{D}_{ik}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\partial_{i}\mathcal{B}_{\; k}^{j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\partial_{j}\mathcal{D}_{ik}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kl}\partial_{i}\mathcal{D}_{jk}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{D}^{lj}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{B}_{l}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; i}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{D}^{li}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{B}_{l}^{\; i}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{G}_{lj}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{C}_{\; j}^{l}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{G}_{lj}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{D}^{li}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{B}_{l}^{\; i}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{D}^{lj}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{B}_{l}^{\; j}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{G}_{li}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{C}_{\; i}^{l}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{G}_{li}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{G}_{lj}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{C}_{\; j}^{l}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{G}_{lj}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{G}_{li}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{C}_{\; i}^{l}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\tilde{\partial}^{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{G}_{li}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{D}^{lj}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{D}^{li}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{C}_{\; j}^{l}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{D}^{li}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{D}^{lj}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{C}_{\; i}^{l}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{C}_{\; j}^{l}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{4}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{C}_{\; i}^{l}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}.
\end{eqnarray}
\begin{array}{cc}
\star\mathcal{R}_{\mathbf{1}\mathbf{1}} & \star\mathcal{R}_{\mathbf{1}\mathbf{2}}\\
\star\mathcal{R}_{\mathbf{2}\mathbf{1}} & \star\mathcal{R}_{\mathbf{2}\mathbf{2}}
\end{array}\right).
\end{equation}

\noindent We find

\begin{eqnarray}
 &  & \star\mathcal{R}_{\mathbf{2}\left(p\right)\mathbf{2}\left(q\right)}\nonumber \\
 & = & \frac{1}{8}\partial_{p}\mathcal{G}_{ij}\partial_{q}\mathcal{G}^{ij}+\frac{1}{8}\partial_{p}\mathcal{B}_{i}^{\; j}\partial_{q}\mathcal{B}_{\; j}^{i}+\frac{1}{8}\partial_{p}\mathcal{C}_{\; j}^{i}\partial_{q}\mathcal{C}_{i}^{\; j}+\frac{1}{8}\partial_{p}\mathcal{D}^{ij}\partial_{q}\mathcal{D}_{ij}\nonumber \\
 &  & -\frac{1}{4}\tilde{\partial}^{i}\left(\mathcal{G}_{ij}\tilde{\partial}^{j}\mathcal{D}_{pq}\right)-\frac{1}{4}\tilde{\partial}^{i}\left(\mathcal{B}_{i}^{\; j}\partial_{j}\mathcal{D}_{pq}\right)-\frac{1}{4}\partial_{i}\left(\mathcal{C}_{\; j}^{i}\tilde{\partial}^{j}\mathcal{D}_{pq}\right)-\frac{1}{4}\partial_{i}\left(\mathcal{D}^{ij}\partial_{j}\mathcal{D}_{pq}\right)\nonumber \\
 &  & -\frac{1}{4}\partial_{q}\mathcal{G}_{ij}\tilde{\partial}^{j}\mathcal{C}_{p}^{\; i}-\frac{1}{4}\partial_{q}\mathcal{B}_{i}^{\; j}\partial_{j}\mathcal{C}_{p}^{\; i}-\frac{1}{4}\partial_{q}\mathcal{C}_{\; j}^{i}\tilde{\partial}^{j}\mathcal{D}_{pi}-\frac{1}{4}\partial_{q}\mathcal{D}^{ij}\partial_{j}\mathcal{D}_{pi}\nonumber \\
 &  & -\frac{1}{4}\partial_{p}\mathcal{G}_{ij}\tilde{\partial}^{j}\mathcal{C}_{q}^{\; i}-\frac{1}{4}\partial_{p}\mathcal{B}_{i}^{\; j}\partial_{j}\mathcal{C}_{q}^{\; i}-\frac{1}{4}\partial_{p}\mathcal{C}_{\; j}^{i}\tilde{\partial}^{j}\mathcal{D}_{qi}-\frac{1}{4}\partial_{p}\mathcal{D}^{ij}\partial_{j}\mathcal{D}_{qi}\nonumber \\
 &  & +\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{G}_{ij}\partial_{q}\mathcal{C}_{p}^{\; i}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{B}_{i}^{\; j}\partial_{q}\mathcal{C}_{p}^{\; i}\right)+\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{C}_{\; j}^{i}\partial_{q}\mathcal{D}_{pi}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{D}^{ij}\partial_{q}\mathcal{D}_{pi}\right)\nonumber \\
 &  & +\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{G}_{ij}\partial_{p}\mathcal{C}_{q}^{\; i}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{B}_{i}^{\; j}\partial_{p}\mathcal{C}_{q}^{\; i}\right)+\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{C}_{\; j}^{i}\partial_{p}\mathcal{D}_{qi}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{D}^{ij}\partial_{p}\mathcal{D}_{qi}\right)\nonumber \\
 &  & +\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{G}_{jq}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{C}_{\; q}^{j}\right)+\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{G}_{jq}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{C}_{\; q}^{j}\right)\nonumber \\
 &  & +\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{G}_{iq}\tilde{\partial}^{i}\mathcal{G}_{jp}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{G}_{iq}\tilde{\partial}^{i}\mathcal{C}_{\; p}^{j}\right)+\frac{1}{4}\tilde{\partial}^{j}\left(\mathcal{C}_{\; q}^{i}\partial_{i}\mathcal{G}_{jp}\right)+\frac{1}{4}\partial_{j}\left(\mathcal{C}_{\; q}^{i}\partial_{i}\mathcal{C}_{\; p}^{j}\right)\nonumber \\
\nonumber \\
 &  & -\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{G}^{kl}\mathcal{G}_{jq}-\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{B}_{\; l}^{k}\mathcal{G}_{jq}-\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{C}_{k}^{\; l}\mathcal{G}_{jq}-\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{D}_{kl}\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{G}_{kl}\partial_{j}\mathcal{G}^{kl}\mathcal{C}_{\; q}^{j}-\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{B}_{\; l}^{k}\mathcal{C}_{\; q}^{j}-\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{C}_{k}^{\; l}\mathcal{C}_{\; q}^{j}-\frac{1}{8}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{D}^{kl}\partial_{j}\mathcal{D}_{kl}\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & -\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{G}^{kl}\mathcal{G}_{jq}-\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{B}_{\; l}^{k}\mathcal{G}_{jq}-\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{C}_{k}^{\; l}\mathcal{G}_{jq}-\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{D}_{kl}\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{G}_{kl}\partial_{j}\mathcal{G}^{kl}\mathcal{C}_{\; q}^{j}-\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{B}_{\; l}^{k}\mathcal{C}_{\; q}^{j}-\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{C}_{k}^{\; l}\mathcal{C}_{\; q}^{j}-\frac{1}{8}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{D}^{kl}\partial_{j}\mathcal{D}_{kl}\mathcal{C}_{\; q}^{j}\nonumber \\
\nonumber \\
 &  & +\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{G}^{ij}\right)\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{G}^{ij}\right)\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{G}^{ij}\right)\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{G}^{ij}\right)\mathcal{G}_{jq}\nonumber \\
 &  & +\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{B}_{\; j}^{i}\right)\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{B}_{\; j}^{i}\right)\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{B}_{\; j}^{i}\right)\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{B}_{\; j}^{i}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & +\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{C}_{i}^{\; j}\right)\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{C}_{i}^{\; j}\right)\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{C}_{i}^{\; j}\right)\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{C}_{i}^{\; j}\right)\mathcal{G}_{jq}\nonumber \\
 &  & +\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{lk}\tilde{\partial}^{k}\mathcal{D}_{ij}\right)\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{B}_{l}^{\; k}\partial_{k}\mathcal{D}_{ij}\right)\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{C}_{\; k}^{l}\tilde{\partial}^{k}\mathcal{D}_{ij}\right)\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{D}^{lk}\partial_{k}\mathcal{D}_{ij}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
\nonumber \\
 &  & +\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{ik}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{ik}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{i}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{j}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{i}\mathcal{G}_{jq}\nonumber \\
 &  & +\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{jk}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{jk}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{j}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{j}\mathcal{G}_{jq}\nonumber \\
 &  & +\frac{1}{4}\mathcal{G}_{ip}\partial_{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{ik}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\partial_{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{ik}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\partial_{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{i}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\partial_{j}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{i}\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & +\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{j}^{\; k}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{j}^{\; k}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{jk}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{i}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{jk}\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & +\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{i}^{\; k}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{i}^{\; k}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{ik}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{j}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{ik}\mathcal{G}_{jq}\nonumber \\
 &  & +\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{G}^{jk}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{G}^{jk}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{B}_{\; k}^{j}\mathcal{G}_{jq}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{D}^{kl}\partial_{l}\mathcal{B}_{\; k}^{j}\mathcal{G}_{jq}\nonumber \\
 &  & +\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{j}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{i}^{\; k}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{j}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{i}^{\; k}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{j}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{ik}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{j}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{ik}\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & +\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{G}_{kl}\tilde{\partial}^{l}\mathcal{C}_{j}^{\; k}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{B}_{k}^{\; l}\partial_{l}\mathcal{C}_{j}^{\; k}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{C}_{\; l}^{k}\tilde{\partial}^{l}\mathcal{D}_{jk}\mathcal{C}_{\; q}^{j}+\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{i}\mathcal{D}^{kl}\partial_{l}\mathcal{D}_{jk}\mathcal{C}_{\; q}^{j}\nonumber \\
\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{G}^{ik}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{G}^{ik}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{B}_{\; k}^{i}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{B}_{\; k}^{i}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{i}\mathcal{G}^{jk}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{i}\mathcal{G}^{jk}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{i}\mathcal{B}_{\; k}^{j}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{i}\mathcal{B}_{\; k}^{j}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{j}\mathcal{G}^{ik}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{G}^{ik}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{B}_{\; k}^{i}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{kl}\partial_{j}\mathcal{B}_{\; k}^{i}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{i}\mathcal{C}_{j}^{\; k}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{i}\mathcal{C}_{j}^{\; k}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{i}\mathcal{D}_{jk}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{i}\mathcal{D}_{jk}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\tilde{\partial}^{j}\mathcal{C}_{i}^{\; k}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\tilde{\partial}^{j}\mathcal{C}_{i}^{\; k}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\tilde{\partial}^{j}\mathcal{D}_{ik}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{D}^{kl}\tilde{\partial}^{j}\mathcal{D}_{ik}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{i}\mathcal{G}^{jk}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{i}\mathcal{G}^{jk}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{i}\mathcal{B}_{\; k}^{j}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{D}^{kl}\partial_{i}\mathcal{B}_{\; k}^{j}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{j}\mathcal{C}_{i}^{\; k}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{j}\mathcal{C}_{i}^{\; k}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{j}\mathcal{D}_{ik}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{D}^{kl}\partial_{j}\mathcal{D}_{ik}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{kl}\partial_{i}\mathcal{C}_{j}^{\; k}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{B}_{k}^{\; l}\partial_{i}\mathcal{C}_{j}^{\; k}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{C}_{\; l}^{k}\partial_{i}\mathcal{D}_{jk}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{D}^{kl}\partial_{i}\mathcal{D}_{jk}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; j}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{D}^{lj}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{B}_{l}^{\; j}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{D}^{lj}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; i}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{D}^{li}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{B}_{l}^{\; i}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{D}^{li}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{G}_{lj}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{B}_{k}^{\; i}\tilde{\partial}^{k}\mathcal{C}_{\; j}^{l}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{G}_{lj}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{D}^{ki}\partial_{k}\mathcal{C}_{\; j}^{l}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & -\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; i}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{D}^{li}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\tilde{\partial}^{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{B}_{l}^{\; i}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{G}_{ip}\partial_{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{D}^{li}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{B}_{l}^{\; j}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{D}^{lj}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{B}_{l}^{\; j}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{D}^{lj}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{G}_{li}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{B}_{k}^{\; j}\tilde{\partial}^{k}\mathcal{C}_{\; i}^{l}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{G}_{li}\right)\mathcal{G}_{jq}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{D}^{kj}\partial_{k}\mathcal{C}_{\; i}^{l}\right)\mathcal{G}_{jq}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{G}_{lj}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{G}_{ki}\tilde{\partial}^{k}\mathcal{C}_{\; j}^{l}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{G}_{lj}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{C}_{\; i}^{k}\partial_{k}\mathcal{C}_{\; j}^{l}\right)\mathcal{C}_{\; q}^{j}\nonumber \\
 &  & -\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{G}_{li}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{G}_{kj}\tilde{\partial}^{k}\mathcal{C}_{\; i}^{l}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\tilde{\partial}^{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{G}_{li}\right)\mathcal{C}_{\; q}^{j}-\frac{1}{4}\mathcal{C}_{\; p}^{i}\partial_{l}\left(\mathcal{C}_{\; j}^{k}\partial_{k}\mathcal{C}_{\; i}^{l}\right)\mathcal{C}_{\; q}^{j}.
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
 &  & *\mathcal{R}_{MN}\nonumber \\
 & = & *\mathcal{K}_{MN}-S_{\quad M}^{P}\star\mathcal{K}_{PQ}S_{\quad N}^{Q}\nonumber \\
 & = & \frac{1}{2}\tilde{\partial}^{i}d\left(\mathcal{G}_{ij}\tilde{\partial}^{j}\mathcal{H}_{MN}\right)+\frac{1}{2}\tilde{\partial}^{i}d\left(\mathcal{B}_{i}^{\; j}\partial_{j}\mathcal{H}_{MN}\right)\nonumber \\
 &  & +\frac{1}{2}\partial_{i}d\left(\mathcal{C}_{\; j}^{i}\tilde{\partial}^{j}\mathcal{H}_{MN}\right)+\frac{1}{2}\partial_{i}d\left(\mathcal{D}^{ij}\partial_{j}\mathcal{H}_{MN}\right)\nonumber \\
 &  & +2\partial_{M}\partial_{N}d\nonumber \\
 &  & -\tilde{\partial}^{i}d\left(\mathcal{G}_{ji}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{1}\left(j\right)}\right)-\tilde{\partial}^{i}d\left(\mathcal{C}_{\; i}^{j}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{2}\left(j\right)}\right)\nonumber \\
 &  & -\partial_{i}d\left(\mathcal{B}_{j}^{\; i}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{1}\left(j\right)}\right)-\partial_{i}d\left(\mathcal{D}^{ji}\partial_{\left(N\right.}\mathcal{H}_{\left.M\right)\mathbf{2}\left(j\right)}\right)\nonumber \\
 &  & -\tilde{\partial}^{i}d\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{1}\left(j\right)}\tilde{\partial}^{j}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{1}\left(i\right)}\right)-\tilde{\partial}^{i}d\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{2}\left(j\right)}\partial_{j}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{1}\left(i\right)}\right)\nonumber \\
 &  & -\partial_{i}d\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{1}\left(j\right)}\tilde{\partial}^{j}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{2}\left(i\right)}\right)-\partial_{i}d\left(\mathcal{H}_{\quad\left(M\right.}^{\mathbf{2}\left(j\right)}\partial_{j}\mathcal{H}_{\quad\left.N\right)}^{\mathbf{2}\left(i\right)}\right)\nonumber \\
\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(j\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & -\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}-\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(l\right)\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(j\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & -2S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(j\right)}dS_{\quad N}^{\mathbf{1}\left(j\right)}+2S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(j\right)}dS_{\quad N}^{\mathbf{2}\left(j\right)}-2S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(j\right)}dS_{\quad N}^{\mathbf{1}\left(j\right)}+2S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(j\right)}dS_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{1}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{1}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{1}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{1}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(j\right)}\mathcal{H}_{\mathbf{2}\left(i\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{1}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{1}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}^{\mathbf{2}\left(k\right)\mathbf{2}\left(l\right)}\partial_{\mathbf{2}\left(i\right)}\mathcal{H}_{\mathbf{2}\left(j\right)\mathbf{2}\left(k\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{1}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{1}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{1}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{1}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}\nonumber \\
 &  & +\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{1}\left(k\right)}\partial_{\mathbf{1}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}+\frac{1}{2}S_{\quad M}^{\mathbf{2}\left(i\right)}\partial_{\mathbf{2}\left(l\right)}d\left(\mathcal{H}_{\quad\mathbf{2}\left(j\right)}^{\mathbf{2}\left(k\right)}\partial_{\mathbf{2}\left(k\right)}\mathcal{H}_{\quad\mathbf{2}\left(i\right)}^{\mathbf{2}\left(l\right)}\right)S_{\quad N}^{\mathbf{2}\left(j\right)}.
\end{eqnarray}
